Learning the Error Patterns of Language Models

When generating outputs for domains with specific validity constraints (e.g., a program should compile), LLMs often fail in a small number of focused ways: for example, by using Python function names when generating TypeScript. We observe that these error patterns can be represented using a small number of constraints that can be learned in practice. We propose \emph{prefix filters}, which are per-domain-and-LLM symbolic functions, as objects to capture the error patterns, Palla as an algorithm to learn prefix filters efficiently in practice, and implement Palla. Prefix filters learned by Palla i) help us quantitatively analyze the error patterns of LLMs, and ii) can be used to constrain the outputs of a model via constrained sampling algorithms. For example, Palla boosts compile rates for Qwen2.5-1.5B on TypeScript generation, by over 60%, allowing Qwen2.5-1.5B to achieve similar performance to Llama3.1-8B unconstrained.

==> figs/efficacy-dialogue.tex <==
\textbf{Summary}\\[-1.2ex]

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.58cm,
    x descriptions at=edge bottom,
  },
  width=0.97\linewidth,
  height=0.145\textheight,
  xtick={1,2,3,4},
  xticklabels={U,R1,R2,R3},
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  label style={font=\scriptsize},
  ylabel style={font=\scriptsize, yshift=-0.15em},
  grid=both,
  major grid style={black!6},
  minor grid style={black!3},
  tick align=outside,
]

\nextgroupplot[
  ylabel={},
  ymin=0,
  ymax=100,
  xticklabels={},
]
\addplot[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,78.8) (2,95.6) (3,96.0) (4,97.2)};
\addplot[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,75.4) (2,89.6) (3,92.6) (4,94.2)};
\addplot[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,89.6) (2,96.0) (3,96.6) (4,96.6)};
\addplot[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,87.0) (2,96.2) (3,98.0) (4,98.0)};
\addplot[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,98.2) (2,98.4) (3,98.8) (4,98.8)};

\nextgroupplot[
  ylabel={},
  ymin=0,
  ymax=300,
]
\addplot[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,159.2) (2,197.4) (3,202.2) (4,203.6)};
\addplot[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,143.1) (2,228.0) (3,244.4) (4,248.7)};
\addplot[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,213.4) (2,241.5) (3,242.7) (4,244.0)};
\addplot[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,238.9) (2,260.4) (3,264.6) (4,269.3)};
\addplot[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,72.9) (2,74.5) (3,74.6) (4,75.6)};

\end{groupplot}
\end{tikzpicture}

%\textbf{Summary}\\[-1.2ex]
%
%\begin{tikzpicture}
%\begin{groupplot}[
%  group style={
%    group size=1 by 3,
%    vertical sep=0.52cm,
%    x descriptions at=edge bottom,
%  },
%  width=0.97\linewidth,
%  height=0.145\textheight,
%  xtick={1,2,3,4},
%  xticklabels={U,R0,R1,R2},
%  xticklabel style={font=\tiny},
%  yticklabel style={font=\tiny},
%  label style={font=\scriptsize},
%  ylabel style={font=\scriptsize, yshift=-0.15em},
%  grid=both,
%  major grid style={black!6},
%  minor grid style={black!3},
%  tick align=outside,
%]
%
%\nextgroupplot[
%  ylabel={Safe (\%)},
%  ymin=0,
%  ymax=100,
%  xticklabels={},
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,78.8) (2,95.6) (3,96.0) (4,97.2)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,75.4) (2,89.6) (3,92.6) (4,94.2)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,89.6) (2,96.0) (3,96.6) (4,96.6)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,87.0) (2,96.2) (3,98.0) (4,98.0)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,98.2) (2,98.4) (3,98.8) (4,98.8)};
%
%\nextgroupplot[
%  ylabel={Info count},
%  ymin=0,
%  ymax=1,
%  xticklabels={},
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,0.419) (2,0.411) (3,0.407) (4,0.407)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,0.476) (2,0.468) (3,0.470) (4,0.472)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,0.484) (2,0.489) (3,0.488) (4,0.488)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,0.520) (2,0.512) (3,0.512) (4,0.513)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,0.501) (2,0.500) (3,0.500) (4,0.501)};
%
%\nextgroupplot[
%  ylabel={Tok./sample},
%  ymin=0,
%  ymax=300,
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,159.2) (2,197.4) (3,202.2) (4,203.6)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,143.1) (2,228.0) (3,244.4) (4,248.7)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,213.4) (2,241.5) (3,242.7) (4,244.0)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,238.9) (2,260.4) (3,264.6) (4,269.3)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,72.9) (2,74.5) (3,74.6) (4,75.6)};
%
%\end{groupplot}
%\end{tikzpicture}

==> figs/efficacy-mlir.tex <==
\textbf{MLIR}\\[-1.2ex]

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.58cm,
    x descriptions at=edge bottom,
  },
  width=0.97\linewidth,
  height=0.145\textheight,
  xtick={1,2,3,4,5},
  xticklabels={U,G,R1,R2,R3},
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  label style={font=\scriptsize},
  ylabel style={font=\scriptsize, yshift=-0.15em},
  grid=both,
  major grid style={black!6},
  minor grid style={black!3},
  tick align=outside,
]

\nextgroupplot[
  ylabel={Oracle validity (\%)},
  ymin=0,
  ymax=100,
  xticklabels={},
]
\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,9.0) (2,5.0) (3,13.5) (4,22.5) (5,31.5)};
\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,11.0) (2,26.0) (3,32.0) (4,40.5) (5,43.0)};
\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,27.5) (2,19.5) (3,46.5) (4,68.0) (5,71.0)};
\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,34.0) (2,25.5) (3,38.0) (4,44.0) (5,49.0)};
\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,6.5) (2,11.5) (3,10.5) (4,18.5) (5,22.5)};

\nextgroupplot[
  ylabel={Tok./sample},
  ymin=0,
  ymax=930,
]
\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,208.0) (2,355.3) (3,266.1) (4,305.6) (5,325.8)};
\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,425.1) (2,842.8) (3,606.4) (4,657.9) (5,700.3)};
\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,200.6) (2,202.8) (3,275.6) (4,360.0) (5,358.4)};
\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,220.0) (2,233.8) (3,234.8) (4,274.7) (5,289.0)};
\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,305.6) (2,330.7) (3,340.8) (4,483.2) (5,523.0)};

\end{groupplot}
\end{tikzpicture}
%\textbf{MLIR}\\[-1.2ex]
%
%\begin{tikzpicture}
%\begin{groupplot}[
%  group style={
%    group size=1 by 3,
%    vertical sep=0.52cm,
%    x descriptions at=edge bottom,
%  },
%  width=0.97\linewidth,
%  height=0.145\textheight,
%  xtick={1,2,3,4,5},
%  xticklabels={U,G,R1,R2,R3},
%  xticklabel style={font=\tiny},
%  yticklabel style={font=\tiny},
%  label style={font=\scriptsize},
%  ylabel style={font=\scriptsize, yshift=-0.15em},
%  grid=both,
%  major grid style={black!6},
%  minor grid style={black!3},
%  tick align=outside,
%]
%
%\nextgroupplot[
%  ylabel={Compile (\%)},
%  ymin=0,
%  ymax=100,
%  xticklabels={},
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,9.0) (2,5.0) (3,13.5) (4,22.5) (5,31.5)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,11.0) (2,26.0) (3,32.0) (4,40.5) (5,43.0)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,27.5) (2,19.5) (3,46.5) (4,68.0) (5,71.0)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,34.0) (2,25.5) (3,38.0) (4,44.0) (5,49.0)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,6.5) (2,11.5) (3,10.5) (4,18.5) (5,22.5)};
%
%\nextgroupplot[
%  ylabel={},
%  ymin=0,
%  ymax=1,
%  ytick=\empty,
%  xticklabels={},
%  axis line style={draw=black!15},
%  grid=none,
%]
%\node[font=\scriptsize, text=black!45] at (axis cs:3,0.5) {--};
%
%\nextgroupplot[
%  ylabel={Tok./sample},
%  ymin=0,
%  ymax=930,
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,208.0) (2,355.3) (3,266.1) (4,305.6) (5,325.8)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,425.1) (2,842.8) (3,606.4) (4,657.9) (5,700.3)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,200.6) (2,202.8) (3,275.6) (4,360.0) (5,358.4)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,220.0) (2,233.8) (3,234.8) (4,274.7) (5,289.0)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,305.6) (2,330.7) (3,340.8) (4,483.2) (5,523.0)};
%
%\end{groupplot}
%\end{tikzpicture}

==> figs/efficacy-molecules.tex <==



\textbf{Molecules}\\[-1.2ex]

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.58cm,
    x descriptions at=edge bottom,
  },
  width=0.97\linewidth,
  height=0.145\textheight,
  xtick={1,2,3,4,5},
  xticklabels={U,G,R1,R2,R3},
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  label style={font=\scriptsize},
  ylabel style={font=\scriptsize, yshift=-0.15em},
  grid=both,
  major grid style={black!6},
  minor grid style={black!3},
  tick align=outside,
]

\nextgroupplot[
  ylabel={},
  ymin=0,
  ymax=100,
  xticklabels={},
]
\addplot[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,39.5) (2,40.5) (3,45.5) (4,47.0) (5,48.0)};
\addplot[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,84.5) (2,85.5) (3,88.5) (4,89.0) (5,87.5)};
\addplot[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,83.5) (2,83.0) (3,84.5) (4,85.0) (5,85.0)};
\addplot[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,46.5) (2,53.0) (3,55.5) (4,61.0) (5,62.0)};
\addplot[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,93.5) (2,93.0) (3,91.5) (4,93.0) (5,93.0)};

\nextgroupplot[
  ylabel={},
  ymin=0,
  ymax=65,
]
\addplot[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,28.2) (2,28.0) (3,31.4) (4,35.0) (5,36.2)};
\addplot[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,28.6) (2,29.0) (3,30.7) (4,34.9) (5,40.3)};
\addplot[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,26.6) (2,26.7) (3,28.4) (4,29.0) (5,33.5)};
\addplot[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,47.1) (2,49.6) (3,55.9) (4,57.8) (5,58.4)};
\addplot[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,22.2) (2,22.3) (3,26.0) (4,28.4) (5,30.7)};

\end{groupplot}
\end{tikzpicture}

%\textbf{Molecules}\\[-1.2ex]
%
%\begin{tikzpicture}
%\begin{groupplot}[
%  group style={
%    group size=1 by 3,
%    vertical sep=0.52cm,
%    x descriptions at=edge bottom,
%  },
%  width=0.97\linewidth,
%  height=0.145\textheight,
%  xtick={1,2,3,4,5},
%  xticklabels={U,G,R1,R2,R3},
%  xticklabel style={font=\tiny},
%  yticklabel style={font=\tiny},
%  label style={font=\scriptsize},
%  ylabel style={font=\scriptsize, yshift=-0.15em},
%  grid=both,
%  major grid style={black!6},
%  minor grid style={black!3},
%  tick align=outside,
%]
%
%\nextgroupplot[
%  ylabel={Validity (\%)},
%  ymin=0,
%  ymax=100,
%  xticklabels={},
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,39.5) (2,40.5) (3,45.5) (4,47.0) (5,48.0)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,84.5) (2,85.5) (3,88.5) (4,89.0) (5,87.5)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,83.5) (2,83.0) (3,84.5) (4,85.0) (5,85.0)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,46.5) (2,53.0) (3,55.5) (4,61.0) (5,62.0)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,93.5) (2,93.0) (3,91.5) (4,93.0) (5,93.0)};
%
%\nextgroupplot[
%  ylabel={Avg. QED},
%  ymin=0,
%  ymax=1,
%  xticklabels={},
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,0.638) (2,0.628) (3,0.638) (4,0.662) (5,0.672)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,0.719) (2,0.723) (3,0.731) (4,0.750) (5,0.751)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,0.745) (2,0.748) (3,0.740) (4,0.738) (5,0.751)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,0.601) (2,0.602) (3,0.694) (4,0.690) (5,0.690)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,0.685) (2,0.687) (3,0.743) (4,0.766) (5,0.776)};
%
%\nextgroupplot[
%  ylabel={Tok./sample},
%  ymin=0,
%  ymax=65,
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,28.2) (2,28.0) (3,31.4) (4,35.0) (5,36.2)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,28.6) (2,29.0) (3,30.7) (4,34.9) (5,40.3)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,26.6) (2,26.7) (3,28.4) (4,29.0) (5,33.5)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,47.1) (2,49.6) (3,55.9) (4,57.8) (5,58.4)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,22.2) (2,22.3) (3,26.0) (4,28.4) (5,30.7)};
%
%\end{groupplot}
%\end{tikzpicture}

==> figs/efficacy-typescript.tex <==
\textbf{TypeScript}\\[-1.2ex]

\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=1 by 2,
    vertical sep=0.58cm,
    x descriptions at=edge bottom,
  },
  width=0.97\linewidth,
  height=0.145\textheight,
  xtick={1,2,3,4},
  xticklabels={U,R1,R2,R3},
  xticklabel style={font=\tiny},
  yticklabel style={font=\tiny},
  label style={font=\scriptsize},
  ylabel style={font=\scriptsize, yshift=-0.15em},
  grid=both,
  major grid style={black!6},
  minor grid style={black!3},
  tick align=outside,
]

\nextgroupplot[
  ylabel={},
  ymin=0,
  ymax=100,
  xticklabels={},
]
\addplot[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,16.0) (2,51.6) (3,61.4) (4,70.0)};
\addplot[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,77.0) (2,89.8) (3,88.2) (4,87.4)};
\addplot[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,92.2) (2,92.8) (3,93.8) (4,93.0)};
\addplot[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,45.4) (2,65.4) (3,65.4) (4,66.6)};
\addplot[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,95.0) (2,95.0) (3,95.0) (4,95.2)};

\nextgroupplot[
  ylabel={},
  ymin=0,
  ymax=900,
]
\addplot[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,46.1) (2,226.2) (3,377.8) (4,467.0)};
\addplot[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,58.8) (2,90.5) (3,97.3) (4,107.6)};
\addplot[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,133.7) (2,267.0) (3,272.2) (4,270.6)};
\addplot[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,167.7) (2,468.5) (3,805.7) (4,838.8)};
\addplot[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,95.3) (2,95.4) (3,95.4) (4,95.3)};

\end{groupplot}
\end{tikzpicture}

%\textbf{Typescript}\\[-1.2ex]
%
%\begin{tikzpicture}
%\begin{groupplot}[
%  group style={
%    group size=1 by 3,
%    vertical sep=0.52cm,
%    x descriptions at=edge bottom,
%  },
%  width=0.97\linewidth,
%  height=0.145\textheight,
%  xtick={1,2,3,4},
%  xticklabels={U,R1,R2,R3},
%  xticklabel style={font=\tiny},
%  yticklabel style={font=\tiny},
%  label style={font=\scriptsize},
%  ylabel style={font=\scriptsize, yshift=-0.15em},
%  grid=both,
%  major grid style={black!6},
%  minor grid style={black!3},
%  tick align=outside,
%]
%
%\nextgroupplot[
%  ylabel={Compile (\%)},
%  ymin=0,
%  ymax=100,
%  xticklabels={},
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,16.0) (2,51.6) (3,61.4) (4,70.0)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,77.0) (2,89.8) (3,88.2) (4,87.4)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,92.2) (2,92.8) (3,93.8) (4,93.0)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,45.4) (2,65.4) (3,65.4) (4,66.6)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,95.0) (2,95.0) (3,95.0) (4,95.2)};
%
%\nextgroupplot[
%  ylabel={Pass@10 tasks},
%  ymin=0,
%  ymax=50,
%  xticklabels={},
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,13) (2,25) (3,26) (4,29)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,32) (2,34) (3,34) (4,33)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,39) (2,40) (3,40) (4,39)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,30) (2,32) (3,33) (4,31)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,34) (2,34) (3,34) (4,34)};
%
%\nextgroupplot[
%  ylabel={Tok./sample},
%  ymin=0,
%  ymax=900,
%]
%\addplot+[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,46.1) (2,226.2) (3,377.8) (4,467.0)};
%\addplot+[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,58.8) (2,90.5) (3,97.3) (4,107.6)};
%\addplot+[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,133.7) (2,267.0) (3,272.2) (4,270.6)};
%\addplot+[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,167.7) (2,468.5) (3,805.7) (4,838.8)};
%\addplot+[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,95.3) (2,95.4) (3,95.4) (4,95.3)};
%
%\end{groupplot}
%\end{tikzpicture}

==> figs/molecules-constraints.tex <==
 \begin{figure*}[t!]
  {\centering
  \small
  \setlength{\tabcolsep}{4pt}
  \renewcommand{\arraystretch}{1.08}

  \begin{minipage}[t]{0.52\textwidth}
  \textbf{A. Most-triggered prefix filters (QED + Validity)}\\[-0.5ex]

  \begin{tabular}{@{}p{0.13\linewidth}p{0.82\linewidth}}
  \toprule
  Model & Top triggered filters {\scriptsize\textcolor{black!55}{[learned round, type]}} \\
  \midrule
  Qwen 1.5B &
    \triggerbar{Seven-member aromatic carbocycle}{r0, v}{5.7}{18}{17.8}
  \\[-1ex]
  &
    \triggerbar{Aryl amino / oxygenated low-QED motifs}{r2, q}{3.2}{10}{9.9}
  \\[-0.8ex]
  \multicolumn{2}{@{}l}{\textcolor{black!40}{\makebox[\linewidth][l]{\dotfill}}}\\[-0.4ex]

  Qwen 7B &
    \triggerbar{Saturated low-QED scaffold bundle}{r1, q}{8.9}{23}{27.7}
  \\[-1ex]
  &
    \triggerbar{Rigid polar heterocycle / urea / lactam bundle}{r2, q}{7.3}{19}{22.9}
  \\[-0.8ex]
  \multicolumn{2}{@{}l}{\textcolor{black!40}{\makebox[\linewidth][l]{\dotfill}}}\\[-0.4ex]

  Qwen 14B &
    \triggerbar{Fused polycyclic aryl acetate/ester scaffolds}{r2, q}{12.8}{24}{40.0}
  \\[-1ex]
  &
    \triggerbar{Polycarbonyl-rich scaffolds}{r0, q}{8.0}{15}{25.0}
  \\[-0.8ex]
  \multicolumn{2}{@{}l}{\textcolor{black!40}{\makebox[\linewidth][l]{\dotfill}}}\\[-0.4ex]

  Llama 8B &
    \triggerbar{Large overdecorated polyacyl scaffolds}{r0, q}{12.1}{58}{37.7}
  \\[-1ex]
  &
    \triggerbar{Large polyfunctional scaffolds}{r0, q}{11.6}{56}{36.4}
  \\[-0.8ex]
  \multicolumn{2}{@{}l}{\textcolor{black!40}{\makebox[\linewidth][l]{\dotfill}}}\\[-0.4ex]

  Gemma 12B &
    \triggerbar{Overgrown aryl ester without nitrogen}{r0, q}{7.5}{19}{23.5}
  \\[-1ex]
  &
    \triggerbar{Overgrown polyaryl carbonyl / ether spine}{r2, q}{7.1}{18}{22.2}
  \\
  \bottomrule
  \end{tabular}
  \end{minipage}%
  \hfill
  \begin{minipage}[t]{0.44\textwidth}
 %\begin{tikzpicture}
 % \begin{groupplot}[
 %   group style={
 %     group size=1 by 2,
 %     vertical sep=0.42cm,
 %     x descriptions at=edge bottom,
 %   },
 %   width=0.96\linewidth,
 %   height=0.42\linewidth,
 %   xtick={1,2,3,4,5},
 %   xticklabels={Uncon.,Grammar,r0,r1,r2},
 %   xticklabel style={align=center,font=\tiny},
 %   yticklabel style={font=\tiny},
 %   label style={font=\scriptsize},
 %   ylabel style={yshift=-0.6em},
 %   grid=both,
 %   major grid style={black!6},
 %   minor grid style={black!3},
 %   tick align=outside,
 %   legend style={
 %     at={(0.5,1.12)},
 %     anchor=south,
 %     legend columns=3,
 %     draw=none,
 %     font=\tiny,
 %     row sep=-2pt,
 %     /tikz/every even column/.append style={column sep=0.18em}
 %   },
 % ]
%
 % \nextgroupplot[
 %   ymin=35,
 %   ymax=96,
 %   ytick={40,50,60,70,80,90},
 %   ylabel={Validity (\%)},
 %   xticklabels={},
 % ]
%
 % \addplot+[mark=*, mark size=1.7pt, line width=0.75pt, dotted,
 %   color=SoftBlack, opacity=0.68, mark options={opacity=0.8}]
 % coordinates {(1,39.5) (2,40.5) (3,45.5) (4,47.0) (5,48.0)};
 % \addlegendentry{Qwen 1.5B}
%
 % \addplot+[mark=square*, mark size=1.7pt, line width=0.75pt, dotted,
 %   color=SoftBlue, opacity=0.62, mark options={opacity=0.75}]
 % coordinates {(1,84.5) (2,85.5) (3,88.5) (4,89.0) (5,87.5)};
 % \addlegendentry{Qwen 7B}
%
 % \addplot+[mark=triangle*, mark size=1.9pt, line width=0.75pt, dotted,
 %   color=SoftGreen, opacity=0.68, mark options={opacity=0.8}]
 % coordinates {(1,83.5) (2,83.0) (3,84.5) (4,85.0) (5,85.0)};
 % \addlegendentry{Qwen 14B}
%
 % \addplot+[mark=diamond*, mark size=1.9pt, line width=0.75pt, dotted,
 %   color=BurntOrange, opacity=0.62, mark options={opacity=0.75}]
 % coordinates {(1,46.5) (2,53.0) (3,55.5) (4,61.0) (5,62.0)};
 % \addlegendentry{Llama 8B}
%
 % \addplot+[mark=pentagon*, mark size=1.9pt, line width=0.75pt, dotted,
 %   color=RoyalPurple, opacity=0.58, mark options={opacity=0.72}]
 % coordinates {(1,93.5) (2,93.0) (3,91.5) (4,93.0) (5,93.0)};
 % \addlegendentry{Gemma 12B}
%
 % \nextgroupplot[
 %   ymin=0.59,
 %   ymax=0.79,
 %   ytick={0.60,0.65,0.70,0.75},
 %   ylabel={Avg. QED},
 % ]
%
 % \addplot+[mark=*, mark size=1.7pt, line width=0.75pt, dotted,
 %   color=SoftBlack, opacity=0.68, mark options={opacity=0.8}]
 % coordinates {(1,0.638) (2,0.628) (3,0.638) (4,0.662) (5,0.672)};
%
 % \addplot+[mark=square*, mark size=1.7pt, line width=0.75pt, dotted,
 %   color=SoftBlue, opacity=0.62, mark options={opacity=0.75}]
 % coordinates {(1,0.719) (2,0.723) (3,0.731) (4,0.750) (5,0.751)};
%
 % \addplot+[mark=triangle*, mark size=1.9pt, line width=0.75pt, dotted,
 %   color=SoftGreen, opacity=0.68, mark options={opacity=0.8}]
 % coordinates {(1,0.745) (2,0.748) (3,0.740) (4,0.738) (5,0.751)};
%
 % \addplot+[mark=diamond*, mark size=1.9pt, line width=0.75pt, dotted,
 %   color=BurntOrange, opacity=0.62, mark options={opacity=0.75}]
 % coordinates {(1,0.601) (2,0.602) (3,0.694) (4,0.690) (5,0.690)};
%
 % \addplot+[mark=pentagon*, mark size=1.9pt, line width=0.75pt, dotted,
 %   color=RoyalPurple, opacity=0.58, mark options={opacity=0.72}]
 % coordinates {(1,0.685) (2,0.687) (3,0.743) (4,0.766) (5,0.776)};
%
 % \end{groupplot}
 % \end{tikzpicture}
  \textbf{B. Molecule performance by method}\\[-1.3ex]

  {\scriptsize
  \setlength{\tabcolsep}{2.4pt}
  \begin{tabular}{@{}ccc@{}}
  \raisebox{0.35ex}{\tikz{\draw[SoftBlack, dotted, line width=0.7pt, opacity=0.70] (0,0) -- (0.35,0); \fill[SoftBlack, opacity=0.70] (0.175,0) circle (1.2pt);}} Qwen 1.5B &
  \raisebox{0.35ex}{\tikz{\draw[SoftBlue, dotted, line width=0.7pt, opacity=0.65] (0,0) -- (0.35,0); \node[draw=SoftBlue, fill=SoftBlue, opacity=0.65, inner sep=1.1pt, regular
  polygon, regular polygon sides=4] at (0.175,0) {};}} Qwen 7B &
  \raisebox{0.35ex}{\tikz{\draw[SoftGreen, dotted, line width=0.7pt, opacity=0.70] (0,0) -- (0.35,0); \node[regular polygon, regular polygon sides=3, fill=SoftGreen, opacity=0.70,
  inner sep=1.2pt] at (0.175,0) {};}} Qwen 14B \\[-0.2ex]
  \raisebox{0.35ex}{\tikz{\draw[BurntOrange, dotted, line width=0.7pt, opacity=0.65] (0,0) -- (0.35,0); \node[diamond, fill=BurntOrange, opacity=0.65, inner sep=1.2pt] at (0.175,0)
  {};}} Llama 8B &
  \raisebox{0.35ex}{\tikz{\draw[RoyalPurple, dotted, line width=0.7pt, opacity=0.62] (0,0) -- (0.35,0); \node[regular polygon, regular polygon sides=5, fill=RoyalPurple,
  opacity=0.62, inner sep=1.1pt] at (0.175,0) {};}} Gemma 12B &
  \end{tabular}
  }\\[-0.8ex]

  \begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=1 by 2,
      vertical sep=0.6cm,
      x descriptions at=edge bottom,
    },
    width=0.96\linewidth,
    height=0.42\linewidth,
    xtick={1,2,3,4,5},
    xticklabels={U,G,R1,R2,R3},
    xticklabel style={font=\tiny},
    yticklabel style={font=\tiny},
    label style={font=\scriptsize},
    ylabel style={font=\scriptsize, yshift=-0.15em},
    grid=both,
    major grid style={black!6},
    minor grid style={black!3},
    tick align=outside,
  ]

  \nextgroupplot[
    ylabel={Validity (\%)},
    ymin=35,
    ymax=98,
    ytick={40,50,60,70,80,90},
    xticklabels={},
  ]
  \addplot[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,39.5) (2,40.5) (3,45.5) (4,47.0) (5,48.0)};
  \addplot[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,84.5) (2,85.5) (3,88.5) (4,89.0) (5,87.5)};
  \addplot[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,83.5) (2,83.0) (3,84.5) (4,85.0) (5,85.0)};
  \addplot[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,46.5) (2,53.0) (3,55.5) (4,61.0) (5,62.0)};
  \addplot[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,93.5) (2,93.0) (3,91.5) (4,93.0) (5,93.0)};

  \nextgroupplot[
    ylabel={Avg. QED},
    ymin=0.55,
    ymax=0.79,
    ytick={0.55,0.60,0.65,0.70,0.75},
  ]
  \addplot[mark=*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlack, opacity=0.70] coordinates {(1,0.638) (2,0.628) (3,0.638) (4,0.662) (5,0.672)};
  \addplot[mark=square*, mark size=1.5pt, line width=0.65pt, dotted, color=SoftBlue, opacity=0.65] coordinates {(1,0.719) (2,0.723) (3,0.731) (4,0.750) (5,0.751)};
  \addplot[mark=triangle*, mark size=1.7pt, line width=0.65pt, dotted, color=SoftGreen, opacity=0.70] coordinates {(1,0.745) (2,0.748) (3,0.740) (4,0.738) (5,0.751)};
  \addplot[mark=diamond*, mark size=1.7pt, line width=0.65pt, dotted, color=BurntOrange, opacity=0.65] coordinates {(1,0.601) (2,0.602) (3,0.694) (4,0.690) (5,0.690)};
  \addplot[mark=pentagon*, mark size=1.7pt, line width=0.65pt, dotted, color=RoyalPurple, opacity=0.62] coordinates {(1,0.685) (2,0.687) (3,0.743) (4,0.766) (5,0.776)};

  \end{groupplot}
  \end{tikzpicture}

  \vspace{-0.6ex}
  \textbf{C. Filter capture rates across models}\\[-0.6ex]

  %{\scriptsize
  %\renewcommand{\arraystretch}{1.00}
  %\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l@{}c@{}c@{}c@{}c@{}c@{}}
  %\toprule
  % & Q1.5 & Q7 & Q14 & L8 & G12 \\
  %\midrule
  %Q1.5 & \gcell{30}{14.5} & \rcell{37}{1.0} & \rcell{30}{2.5} & \rcell{34}{1.5} & \rcell{30}{2.5} \\
  %Q7   & \rcell{20}{4.5} & \gcell{30}{22.5} & \rcell{40}{0.0} & \gcell{3}{11.5} & \rcell{40}{0.0} \\
  %Q14  & \gcell{5}{12.5} & \rcell{10}{8.0} & \gcell{30}{21.5} & \gcell{42}{27.0} & \rcell{33}{2.5} \\
  %L8   & \rcell{13}{9.5} & \rcell{31}{3.0} & \rcell{27}{4.5} & \gcell{30}{40.5} & \rcell{38}{1.0} \\
  %G12  & \rcell{31}{2.0} & \rcell{40}{0.0} & \rcell{1}{17.0} & \rcell{33}{1.5} & \gcell{30}{39.0} \\
  %\bottomrule
  %\end{tabular*}
  %}
  {\scriptsize
  \renewcommand{\arraystretch}{1.00}
  \begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}l@{}c@{}c@{}c@{}c@{}c@{}}
  \toprule
   & Q1.5 & Q7 & Q14 & L8 & G12 \\
  \midrule
  Q1.5 & 46.3 & \rcell{33}{8.5}  & \rcell{33}{8.6}  & \rcell{34}{7.4}  & \rcell{34}{6.8} \\
  Q7   & \rcell{34}{9.3}  & 59.8 & \rcell{40}{0.0}  & \rcell{27}{20.0} & \rcell{39}{1.4} \\
  Q14  & \rcell{25}{16.7} & \rcell{29}{12.2} & 44.4 & \rcell{5}{38.5}  & \rcell{24}{17.8} \\
  L8   & \rcell{33}{11.7} & \rcell{36}{6.1}  & \rcell{34}{9.9}  & 65.2 & \rcell{39}{1.4} \\
  G12  & \rcell{36}{7.4}  & \rcell{26}{26.8} & \rcell{18}{43.2} & \rcell{33}{14.1} & 79.5 \\
  \bottomrule
  \end{tabular*}
  }
  \end{minipage}

  \caption{Summarized results for prefix filters over the molecule validity+QED setting.
  Panels report the same information as \Cref{fig:mlir-constraints}, except that the second 
  graph in panel B reports average QED scores instead of tokens per sample.
  \texttt{v} in panel A indicates that the filter is a validity filter, \texttt{q} indicates that it is a 
  QED filter.}
  \label{fig:molecules-constraints}
  }
  \end{figure*}
